Causal-diamond thermalization induces nonseparability in N-partite quantum systems

We investigate the nonseparability of multipartite bosonic and fermionic $GHZ$ and $W$ states in a causal diamond spacetime using the Abe-Rajagopal (AR) $q$-conditional entropy. The finite lifetime of the observer gives rise to a causal diamond horizon, which induces an Unruh-like thermal effect and leads to a nontrivial restructuring of nonseparability in $N$-partite systems. Our main result is that the thermal effect can enhance a net nonseparability of fermionic $W$ states, in sharp contrast to the general expectation that relativistic thermalization leads to a monotonic degradation of bosonic nonseparability. In addition, we find that fermionic nonseparability is generally more robust than its bosonic counterpart under causal diamond restrictions. Among different entangled resources, $GHZ$ states exhibit stronger nonseparability and greater robustness than $W$ states under identical causal conditions. We further show that the nonseparability of $W$ states decreases with increasing particle number $N$, whereas that of $GHZ$ states remains independent of $N$ in causal diamond spacetime. These results demonstrate that particle statistics, entanglement structure, and observer lifetime jointly determine the persistence of nonseparability in causally restricted spacetimes, providing insights for relativistic quantum information processing.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

